Bayesian Experience Reuse for Learning from Multiple Demonstrators

Learning from demonstrations (LfD) improves the exploration efficiency of a learning agent by incorporating demonstrations from experts. However, demonstration data can often come from multiple experts with conflicting goals, making it difficult to incorporate safely and effectively in online settings. We address this problem in the static and dynamic optimization settings by modelling the uncertainty in source and target task functions using normal-inverse-gamma priors, whose corresponding posteriors are, respectively, learned from demonstrations and target data using Bayesian neural networks with shared features. We use this learned belief to derive a quadratic programming problem whose solution yields a probability distribution over the expert models. Finally, we propose Bayesian Experience Reuse (BERS) to sample demonstrations in accordance with this distribution and reuse them directly in new tasks. We demonstrate the effectiveness of this approach for static optimization of smooth functions, and transfer learning in a high-dimensional supply chain problem with cost uncertainty.

==> tikz/supply_chain_1.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz,calc}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{backgrounds}

\begin{document}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm,
  }
}

\begin{tikzpicture} 
 
%===================================
% FACTORY
%===================================
\node[] (factory) at (0,0) {\includegraphics[%
    width=1cm, height=1cm
    ]{Factory.pdf}};
\node[] at (0,0) {};


%===================================
% WAREHOUSES
%===================================
\node [every neuron/.try, neuron A/.try,fill=brown!10] (A) at (1*360/6: 2.5cm) {\huge A};
\node [every neuron/.try, neuron B/.try,fill=brown!10] (B) at (2*360/6: 2.5cm) {\huge B};
\node [every neuron/.try, neuron C/.try,fill=brown!10] (C) at (3*360/6: 2.5cm) {\huge C};
\node [every neuron/.try, neuron D/.try,fill=brown!10] (D) at (4*360/6: 2.5cm) {\huge D};
\node [every neuron/.try, neuron E/.try,fill=brown!10] (E) at (5*360/6: 2.5cm) {\huge E};
\node [every neuron/.try, neuron F/.try,fill=brown!10] (F) at (6*360/6: 2.5cm) {\huge F};

%===================================
% FACTORY -> WAREHOUSE
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (B);
\draw [-{Latex[scale=1.25]},black!80,thick] (factory) to (C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (F);

%===================================
% WAREHOUSE -> WAREHOUSE OUTER
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180-10,in=10](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-10,in=180+10](A);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (F) to [out=120-10,in=-60+10](A);
\draw [-{Latex[scale=1.25]},black!80,thick] (A) to [out=-60-10,in=120+10](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [out=-120-10,in=60+10](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=60-10,in=-120+10](F);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=-10,in=10+180](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-10+180,in=+10](D);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (D) to [out=120-10,in=-60+10](C);
\draw [-{Latex[scale=1.25]},black!80,thick] (C) to [out=-60-10,in=120+10](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-120-10,in=60+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=60-10,in=-120+10](B);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 1
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=210-10,in=30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=210+10,out=30-10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-30-10,in=150+10](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=-30+10,out=150-10](B);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (B) to [out=-90-10,in=90+10](D);
\draw [-{Latex[scale=1.25]},black!80,thick] (D) to [in=-90+10,out=90-10](B);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=30-10,in=30+10-180](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=30+10,out=30-10-180](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-30-10-180,in=-30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=-30+10-180,out=-30-10](E);
\draw [-{Latex[scale=1.25]},black!80,thick] (E) to [out=90-10,in=-90+10](A);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (A) to [in=90+10,out=-90-10](E);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 2
%===================================
\draw [-{Latex[scale=1.25]},black!80,thick] (B) to [out=-60-20,in=90+30+20](E);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (E) to [in=-60+20,out=90+30-20](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180+60-20,in=90-30+20](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [in=180+60+20,out=90-30-20](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-20,in=180+20](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=20,out=180-20](C);

\end{tikzpicture}

\end{document}

==> tikz/supply_chain_2.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz,calc}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{backgrounds}

\begin{document}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm,
  }
}

\begin{tikzpicture}
 
%===================================
% FACTORY
%===================================
 \node[] (factory) at (0,0) {\includegraphics[%
    width=1cm, height=1cm
    ]{Factory.pdf}};
\node[] at (0,0) {};


%===================================
% WAREHOUSES
%===================================
\node [every neuron/.try, neuron A/.try,fill=brown!10] (A) at (1*360/6: 2.5cm) {\huge A};
\node [every neuron/.try, neuron B/.try,fill=brown!10] (B) at (2*360/6: 2.5cm) {\huge B};
\node [every neuron/.try, neuron C/.try,fill=brown!10] (C) at (3*360/6: 2.5cm) {\huge C};
\node [every neuron/.try, neuron D/.try,fill=brown!10] (D) at (4*360/6: 2.5cm) {\huge D};
\node [every neuron/.try, neuron E/.try,fill=brown!10] (E) at (5*360/6: 2.5cm) {\huge E};
\node [every neuron/.try, neuron F/.try,fill=brown!10] (F) at (6*360/6: 2.5cm) {\huge F};

%===================================
% FACTORY -> WAREHOUSE
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (D);
\draw [-{Latex[scale=1.25]},black!80,thick] (factory) to (E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (F);

%===================================
% WAREHOUSE -> WAREHOUSE OUTER
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180-10,in=10](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-10,in=180+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [out=120-10,in=-60+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=-60-10,in=120+10](F);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (F) to [out=-120-10,in=60+10](E);
\draw [-{Latex[scale=1.25]},black!80,thick] (E) to [out=60-10,in=-120+10](F);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=-10,in=10+180](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-10+180,in=+10](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=120-10,in=-60+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-60-10,in=120+10](D);
\draw [-{Latex[scale=1.25]},black!80,thick] (B) to [out=-120-10,in=60+10](C);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (C) to [out=60-10,in=-120+10](B);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 1
%===================================
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (A) to [out=210-10,in=30+10](C);
\draw [-{Latex[scale=1.25]},black!80,thick] (C) to [in=210+10,out=30-10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-30-10,in=150+10](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=-30+10,out=150-10](B);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (B) to [out=-90-10,in=90+10](D);
\draw [-{Latex[scale=1.25]},black!80,thick] (D) to [in=-90+10,out=90-10](B);

\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (D) to [out=30-10,in=30+10-180](F);
\draw [-{Latex[scale=1.25]},black!80,thick] (F) to [in=30+10,out=30-10-180](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-30-10-180,in=-30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=-30+10-180,out=-30-10](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=90-10,in=-90+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [in=90+10,out=-90-10](E);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 2
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-60-20,in=90+30+20](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [in=-60+20,out=90+30-20](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180+60-20,in=90-30+20](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [in=180+60+20,out=90-30-20](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-20,in=180+20](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=20,out=180-20](C);

\end{tikzpicture}

\end{document}

==> tikz/supply_chain_3.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz,calc}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{backgrounds}

\begin{document}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm,
  }
}

\begin{tikzpicture}
 
%===================================
% FACTORY
%===================================
 \node[] (factory) at (0,0) {\includegraphics[%
    width=1cm, height=1cm
    ]{Factory.pdf}};
\node[] at (0,0) {};


%===================================
% WAREHOUSES
%===================================
\node [every neuron/.try, neuron A/.try,fill=brown!10] (A) at (1*360/6: 2.5cm) {\huge A};
\node [every neuron/.try, neuron B/.try,fill=brown!10] (B) at (2*360/6: 2.5cm) {\huge B};
\node [every neuron/.try, neuron C/.try,fill=brown!10] (C) at (3*360/6: 2.5cm) {\huge C};
\node [every neuron/.try, neuron D/.try,fill=brown!10] (D) at (4*360/6: 2.5cm) {\huge D};
\node [every neuron/.try, neuron E/.try,fill=brown!10] (E) at (5*360/6: 2.5cm) {\huge E};
\node [every neuron/.try, neuron F/.try,fill=brown!10] (F) at (6*360/6: 2.5cm) {\huge F};

%===================================
% FACTORY -> WAREHOUSE
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (C);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (factory) to (D);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (factory) to (E);
\draw [-{Latex[scale=1.25]},black!80,thick] (factory) to (F);

%===================================
% WAREHOUSE -> WAREHOUSE OUTER
%===================================
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (A) to [out=180-10,in=10](B);
\draw [-{Latex[scale=1.25]},black!80,thick] (B) to [out=-10,in=180+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [out=120-10,in=-60+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=-60-10,in=120+10](F);
\draw [-{Latex[scale=1.25]},black!80,thick] (F) to [out=-120-10,in=60+10](E);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (E) to [out=60-10,in=-120+10](F);

\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (D) to [out=-10,in=10+180](E);
\draw [-{Latex[scale=1.25]},black!80,thick] (E) to [out=-10+180,in=+10](D);
\draw [-{Latex[scale=1.25]},black!80,thick] (D) to [out=120-10,in=-60+10](C);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (C) to [out=-60-10,in=120+10](D);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (B) to [out=-120-10,in=60+10](C);
\draw [-{Latex[scale=1.25]},black!80,thick] (C) to [out=60-10,in=-120+10](B);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 1
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=210-10,in=30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=210+10,out=30-10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-30-10,in=150+10](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=-30+10,out=150-10](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-90-10,in=90+10](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [in=-90+10,out=90-10](B);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=30-10,in=30+10-180](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=30+10,out=30-10-180](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-30-10-180,in=-30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=-30+10-180,out=-30-10](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=90-10,in=-90+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [in=90+10,out=-90-10](E);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 2
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-60-20,in=90+30+20](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [in=-60+20,out=90+30-20](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180+60-20,in=90-30+20](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [in=180+60+20,out=90-30-20](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-20,in=180+20](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=20,out=180-20](C);

\end{tikzpicture}

\end{document}

==> tikz/supply_chain_4.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz,calc}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{backgrounds}

\begin{document}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm,
  }
}

\begin{tikzpicture}
 
%===================================
% FACTORY
%===================================
 \node[] (factory) at (0,0) {\includegraphics[%
    width=1cm, height=1cm
    ]{Factory.pdf}};
\node[] at (0,0) {};


%===================================
% WAREHOUSES
%===================================
\node [every neuron/.try, neuron A/.try,fill=brown!10] (A) at (1*360/6: 2.5cm) {\huge A};
\node [every neuron/.try, neuron B/.try,fill=brown!10] (B) at (2*360/6: 2.5cm) {\huge B};
\node [every neuron/.try, neuron C/.try,fill=brown!10] (C) at (3*360/6: 2.5cm) {\huge C};
\node [every neuron/.try, neuron D/.try,fill=brown!10] (D) at (4*360/6: 2.5cm) {\huge D};
\node [every neuron/.try, neuron E/.try,fill=brown!10] (E) at (5*360/6: 2.5cm) {\huge E};
\node [every neuron/.try, neuron F/.try,fill=brown!10] (F) at (6*360/6: 2.5cm) {\huge F};

%===================================
% FACTORY -> WAREHOUSE
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (factory) to (D);
\draw [-{Latex[scale=1.25]},black!80,thick] (factory) to (E);
\draw [-{Latex[scale=1.25]},black!80,thick] (factory) to (F);

%===================================
% WAREHOUSE -> WAREHOUSE OUTER
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180-10,in=10](B);
\draw [-{Latex[scale=1.25]},black!80,thick] (B) to [out=-10,in=180+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [out=120-10,in=-60+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=-60-10,in=120+10](F);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (F) to [out=-120-10,in=60+10](E);
\draw [-{Latex[scale=1.25]},black!80,thick] (E) to [out=60-10,in=-120+10](F);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=-10,in=10+180](E);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (E) to [out=-10+180,in=+10](D);
\draw [-{Latex[scale=1.25]},black!80,thick] (D) to [out=120-10,in=-60+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-60-10,in=120+10](D);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (B) to [out=-120-10,in=60+10](C);
\draw [-{Latex[scale=1.25]},black!80,thick] (C) to [out=60-10,in=-120+10](B);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 1
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=210-10,in=30+10](C);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (C) to [in=210+10,out=30-10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-30-10,in=150+10](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=-30+10,out=150-10](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-90-10,in=90+10](D);
\draw [-{Latex[scale=1.25]},black!80,dashed,thick] (D) to [in=-90+10,out=90-10](B);

\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [out=30-10,in=30+10-180](F);
\draw [-{Latex[scale=1.25]},black!80,thick] (F) to [in=30+10,out=30-10-180](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=-30-10-180,in=-30+10](C);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [in=-30+10-180,out=-30-10](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [out=90-10,in=-90+10](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [in=90+10,out=-90-10](E);

%===================================
% WAREHOUSE -> WAREHOUSE SKIP 2
%===================================
\draw [-{Latex[scale=1.25]},black!40,dashed] (B) to [out=-60-20,in=90+30+20](E);
\draw [-{Latex[scale=1.25]},black!40,dashed] (E) to [in=-60+20,out=90+30-20](B);
\draw [-{Latex[scale=1.25]},black!40,dashed] (A) to [out=180+60-20,in=90-30+20](D);
\draw [-{Latex[scale=1.25]},black!40,dashed] (D) to [in=180+60+20,out=90-30-20](A);
\draw [-{Latex[scale=1.25]},black!40,dashed] (C) to [out=-20,in=180+20](F);
\draw [-{Latex[scale=1.25]},black!40,dashed] (F) to [in=20,out=180-20](C);

\end{tikzpicture}

\end{document}

==> tikz/supply_chain_workflow.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\usetikzlibrary{backgrounds}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=.6cm,
  },
  next_right/.style={
    draw=none, 
    scale=3,
    text height=0.333cm,
    execute at begin node=\color{black}$\hdots$
  },
  next_down/.style={
    draw=none, 
    scale=3,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  every supply/.style={
    circle,
    draw,
    minimum size=.4cm,
  },
}

\newsavebox\relubox
\newsavebox\sigmoidbox
\newsavebox\produce
\newsavebox\factory
\newsavebox\warehouseA
\newsavebox\warehouseB
\newsavebox\warehouseF

\begin{document}

\savebox\relubox{%
    \begin{tikzpicture}
        \begin{axis}[domain=-5:3,axis lines=none,xscale=0.06,yscale=0.06]
        \addplot+[mark=none,black,thick,domain=-5:0] {0};
        \addplot+[mark=none,black,thick,domain=0:3] {x};
    \end{axis}
    \end{tikzpicture}
}

\savebox\sigmoidbox{%
    \begin{tikzpicture}
    \begin{axis}[domain=-5:5,axis lines=none,xscale=0.06,yscale=0.06]
        \addplot[black,thick,domain=-5:5] {1/(1+exp(-x))};
    \end{axis}
    \end{tikzpicture}
}
 
\savebox\produce{%
    \begin{tikzpicture}[scale=0.6,every node/.style={scale=0.6}]
        \node[] (factory) at (0,0) {\includegraphics[width=0.8cm,height=0.8cm]{Factory.pdf}};
        \node[] (out) at (2,0) {};
        \draw [-{Latex[scale=1.25]},black!80] (factory) to (out);
    \end{tikzpicture}
}

\savebox\factory{%
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
        \node[] (factory) at (0,0) {\includegraphics[width=0.6cm,height=0.6cm
    ]{Factory.pdf}};
        \node [every supply/.try, supply A/.try,fill=black!2,text=black!50,draw=black!50] (A) at (1*360/6: 1.3cm) {A};
        \node [every supply/.try, supply B/.try,fill=black!2,text=black!50,draw=black!50] (B) at (2*360/6: 1.3cm) {B};
        \node [every supply/.try, supply C/.try,fill=black!2,text=black!50,draw=black!50] (C) at (3*360/6: 1.3cm) {C};
        \node [every supply/.try, supply D/.try,fill=black!2,text=black!50,draw=black!50] (D) at (4*360/6: 1.3cm) {D};
        \node [every supply/.try, supply E/.try,fill=black!2,text=black!50,draw=black!50] (E) at (5*360/6: 1.3cm) {E};
        \node [every supply/.try, supply F/.try,fill=black!2,text=black!50,draw=black!50] (F) at (6*360/6: 1.3cm) {F};
        
        \begin{scope}[on background layer]
        \draw [-{Latex[scale=1.25]},black!60] (factory) to (A);
        \draw [-{Latex[scale=1.25]},black!40] (factory) to (B);
        \draw [-{Latex[scale=1.25]},black!60] (factory) to (C);
        \draw [-{Latex[scale=1.25]},black!80] (factory) to (D);
        \draw [-{Latex[scale=1.25]},black!60] (factory) to (E);
        \draw [-{Latex[scale=1.25]},black!40] (factory) to (F);
        \draw [-{Latex[scale=1.25]},black!80] (factory) to [out=30,in=-30,loop,looseness=10.8] (factory);
        \end{scope}
    \end{tikzpicture}
}

\savebox\warehouseA{%
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
        \node[opacity=0.5] (factory) at (0,0) {\includegraphics[width=0.6cm,height=0.6cm
    ]{Factory.pdf}};
        \node [every supply/.try, supply A/.try,fill=brown!10,thick] (A) at (1*360/6: 1.3cm) {A};
        \node [every supply/.try, supply B/.try,fill=black!2,text=black!50,draw=black!50] (B) at (2*360/6: 1.3cm) {B};
        \node [every supply/.try, supply C/.try,fill=black!2,text=black!50,draw=black!50] (C) at (3*360/6: 1.3cm) {C};
        \node [every supply/.try, supply D/.try,fill=black!2,text=black!50,draw=black!50] (D) at (4*360/6: 1.3cm) {D};
        \node [every supply/.try, supply E/.try,fill=black!2,text=black!50,draw=black!50] (E) at (5*360/6: 1.3cm) {E};
        \node [every supply/.try, supply F/.try,fill=black!2,text=black!50,draw=black!50] (F) at (6*360/6: 1.3cm) {F};
        
        \begin{scope}[on background layer]
        \draw [-{Latex[scale=1.25]},black!80] (A) to (B);
        \draw [-{Latex[scale=1.25]},black!60] (A) to (C);
        \draw [-{Latex[scale=1.25]},black!80] (A) to (D);
        \draw [-{Latex[scale=1.25]},black!40] (A) to (E);
        \draw [-{Latex[scale=1.25]},black!60] (A) to (F);
        \draw [-{Latex[scale=1.25]},black!60] (A) to [out=60,in=180-60,loop,looseness=5.8] (A);
        \end{scope}
    \end{tikzpicture}
}


\savebox\warehouseB{%
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
        \node[opacity=0.5] (factory) at (0,0) {\includegraphics[width=0.6cm,height=0.6cm
    ]{Factory.pdf}};
        \node [every supply/.try, supply A/.try,fill=black!2,text=black!50,draw=black!50] (A) at (1*360/6: 1.3cm) {A};
        \node [every supply/.try, supply B/.try,fill=brown!10,thick] (B) at (2*360/6: 1.3cm) {B};
        \node [every supply/.try, supply C/.try,fill=black!2,text=black!50,draw=black!50] (C) at (3*360/6: 1.3cm) {C};
        \node [every supply/.try, supply D/.try,fill=black!2,text=black!50,draw=black!50] (D) at (4*360/6: 1.3cm) {D};
        \node [every supply/.try, supply E/.try,fill=black!2,text=black!50,draw=black!50] (E) at (5*360/6: 1.3cm) {E};
        \node [every supply/.try, supply F/.try,fill=black!2,text=black!50,draw=black!50] (F) at (6*360/6: 1.3cm) {F};
        
        \begin{scope}[on background layer]
        \draw [-{Latex[scale=1.25]},black!40] (B) to (A);
        \draw [-{Latex[scale=1.25]},black!80] (B) to (C);
        \draw [-{Latex[scale=1.25]},black!60] (B) to (D);
        \draw [-{Latex[scale=1.25]},black!60] (B) to (E);
        \draw [-{Latex[scale=1.25]},black!40] (B) to (F);
        \draw [-{Latex[scale=1.25]},black!80] (B) to [out=60,in=180-60,loop,looseness=5.8] (B);
        \end{scope}
    \end{tikzpicture}
}

\savebox\warehouseF{%
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
        \node[opacity=0.5] (factory) at (0,0) {\includegraphics[width=0.6cm,height=0.6cm
    ]{Factory.pdf}};
        \node [every supply/.try, supply A/.try,fill=black!2,text=black!50,draw=black!50] (A) at (1*360/6: 1.3cm) {A};
        \node [every supply/.try, supply B/.try,fill=black!2,text=black!50,draw=black!50] (B) at (2*360/6: 1.3cm) {B};
        \node [every supply/.try, supply C/.try,fill=black!2,text=black!50,draw=black!50] (C) at (3*360/6: 1.3cm) {C};
        \node [every supply/.try, supply D/.try,fill=black!2,text=black!50,draw=black!50] (D) at (4*360/6: 1.3cm) {D};
        \node [every supply/.try, supply E/.try,fill=black!2,text=black!50,draw=black!50] (E) at (5*360/6: 1.3cm) {E};
        \node [every supply/.try, supply F/.try,fill=brown!10,thick] (F) at (6*360/6: 1.3cm) {F};
        
        \begin{scope}[on background layer]
        \draw [-{Latex[scale=1.25]},black!80] (F) to (A);
        \draw [-{Latex[scale=1.25]},black!80] (F) to (B);
        \draw [-{Latex[scale=1.25]},black!60] (F) to (C);
        \draw [-{Latex[scale=1.25]},black!80] (F) to (D);
        \draw [-{Latex[scale=1.25]},black!40] (F) to (E);
        \draw [-{Latex[scale=1.25]},black!40] (F) to [out=30,in=-30,loop,looseness=5.8] (F);
        \end{scope}
    \end{tikzpicture}
}


\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

%===================================
% STATE
%===================================
% raw state
\node[draw,fill=red!40,minimum size=.5cm] (state0) at (2.25, 1.25) {};
\node[draw,fill=orange!40,minimum size=.5cm] (state1) at (2.25, 1.25-0.375) {};
\node[draw,fill=green!40,minimum size=.5cm] (state2) at (2.25,1.25-0.375*2) {};
\node [next_down/.try] () at (2.25, 1.25-0.375 * 4) {};
\node[draw,fill=blue!40,minimum size=.5cm] (state3) at (2.25, 1.25-0.375*6) {};

\node (state0_label) at (1.125, 1.25) {\huge $q_{\textrm{factory}}$};
\node (state1_label) at (1.125, 1.25-0.375) {\huge $q_{\textrm{WH 1}}$};
\node (state2_label) at (1.125, 1.25-0.375*2) {\huge $q_{\textrm{WH 2}}$};
\node (state3_label) at (1.125, 1.25 -0.375 * 6) {\huge $q_{\textrm{WH K}}$};

\node at (2.25, -2) {\huge State $s_t$};

\draw[thick,dotted] ($(state0.north west)+(-0.2,0.1)$) rectangle ($(state3.south east)+(0.2,-0.1)$);

% one hot encoding
\node[draw] (state_dummy-0) at (4, 2) {\begin{tabular}{c} 1 \\ 0 \\ \vdots \\ 0 \end{tabular}};
\node[draw] (state_dummy-1) at (4, 0.5) {\begin{tabular}{c} 0 \\ 0 \\ \vdots \\ 1 \end{tabular}};
\node [next_down/.try] () at (4, -0.75) {};
\node[draw] (state_dummy-3) at (4, -2) {\begin{tabular}{c} 0 \\ 1 \\ \vdots \\ 0 \end{tabular}};
\draw[thick,dotted] ($(state_dummy-0.north west)+(-0.2,0.1)$) rectangle ($(state_dummy-3.south east)+(0.2,-0.1)$);

% arrows from state to one-hot
\draw[-{Latex[scale=1.25]},black!60,dashed,] (state0) to (state_dummy-0);
\draw[-{Latex[scale=1.25]},black!60,dashed,] (state1) to (state_dummy-1);
\draw[-{Latex[scale=1.25]},black!60,dashed,] (state3) to (state_dummy-3);

%===================================
% ACTOR
%===================================
% hidden 1 neurons
\node [every neuron/.try, neuron 1/.try,fill=blue!10] (hidden1-1) at (5.5,2.3-1*.6) {};
\node[] at (5.5+0.01,2.3-1*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 2/.try,fill=blue!10] (hidden1-2) at (5.5,2.3-2*.6) {};
\node[] at (5.5+0.01,2.3-2*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 3/.try,fill=blue!10] (hidden1-3) at (5.5,2.3-3*.6) {};
\node[] at (5.5+0.01,2.3-3*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 4/.try,fill=blue!10] (hidden1-4) at (5.5,2.3-4*.6) {};
\node[] at (5.5+0.01,2.3-4*.6) {\usebox{\relubox}};
\node [next_down/.try] () at (5.5,2.3-5*0.6-0.25) {};
\node [every neuron/.try, neuron 5/.try,fill=blue!10] (hidden1-5) at (5.5,2.3-6*.6-0.5) {};
\node[] at (5.5+0.01,2.3-6*.6-0.5) {\usebox{\relubox}};

% hidden 2 neurons
\node [every neuron/.try, neuron 1/.try,fill=blue!10] (hidden2-1) at (6.75,2.3-1*.6) {};
\node[] at (6.75+0.01,2.3-1*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 2/.try,fill=blue!10] (hidden2-2) at (6.75,2.3-2*.6) {};
\node[] at (6.75+0.01,2.3-2*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 3/.try,fill=blue!10] (hidden2-3) at (6.75,2.3-3*.6) {};
\node[] at (6.75+0.01,2.3-3*.6) {\usebox{\relubox}};
\node [every neuron/.try, neuron 4/.try,fill=blue!10] (hidden2-4) at (6.75,2.3-4*.6) {};
\node[] at (6.75+0.01,2.3-4*.6) {\usebox{\relubox}};
\node [next_down/.try] () at (6.75, 2.3-5*0.6-0.25) {};
\node [every neuron/.try, neuron 5/.try,fill=blue!10] (hidden2-5) at (6.75,2.3-6*.6-0.5) {};
\node[] at (6.75+0.01,2.3-6*.6-0.5) {\usebox{\relubox}};

\node[text width=3cm] at (6.25, -3) {\large Fully-connected \\
2 hidden layers \\ 300 neurons \\ ReLU};

% input -> hidden1
\foreach \i in {0,1,3}
    \foreach \j in {1,...,5}
        \draw [-{Latex[scale=1]},black!60] (state_dummy-\i) -- (hidden1-\j);
        
% hidden1 -> hidden2
\foreach \i in {1,...,5}
  \foreach \j in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden1-\i) -- (hidden2-\j);

%===================================
% OUTPUTS
%===================================
% production
\node [every neuron/.try, neuron 3/.try,fill=brown!10] (predict-f) at (9,3.25) {};
\node[] at (9+0.01,3.25) {\usebox{\sigmoidbox}};

% factory -> warehouses
\node [every neuron/.try, neuron 3/.try,fill=brown!10,rectangle] (predict-fw) at (9,2.25) {\large $\textrm{Softmax}_{K+1}$};

% warehouse -> warehouse
\node [every neuron/.try, neuron 3/.try,fill=brown!10,rectangle] (predict-A) at (9,0.75-0.15) {\large $\textrm{Softmax}_{K+1}$};
\node [every neuron/.try, neuron 3/.try,fill=brown!10,rectangle] (predict-B) at (9,-0.75-0.15) {\large $\textrm{Softmax}_{K+1}$};
\node [next_down/.try] () at (9, -2) {};
\node [every neuron/.try, neuron 3/.try,fill=brown!10,rectangle] (predict-F) at (9,-3.375+0.25) {\large $\textrm{Softmax}_{K+1}$};

% hidden2 -> production
\begin{scope}[on background layer]
\foreach \i in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden2-\i) -- (predict-f.west);
\end{scope}

% hidden2 -> factory
\begin{scope}[on background layer]
\foreach \i in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden2-\i) -- (predict-fw.west);
\end{scope}

% hidden2 -> warehouse A
\begin{scope}[on background layer]
\foreach \i in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden2-\i) -- (predict-A.west);
\end{scope}

% hidden2 -> warehouse B
\begin{scope}[on background layer]
\foreach \i in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden2-\i) -- (predict-B.west);
\end{scope}

% hidden2 -> warehouse F
\begin{scope}[on background layer]
\foreach \i in {1,...,5}
    \draw [-{Latex[scale=1]},black!60] (hidden2-\i) -- (predict-F.west);
\end{scope}


%===================================
% ACTIONS
%===================================
% production
\node[] (produce) at (11,3.25) {\usebox{\produce}};

% factory -> warehouses
\node[] (factory) at (11+0.1,2.25) {\usebox{\factory}};

% warehouse -> warehouse
\node[] (warehouse-A) at (11,0.75) {\usebox{\warehouseA}};
\node[] (warehouse-B) at (11,-0.75){\usebox{\warehouseB}};
\node [next_down/.try] () at (11, -2) {};
\node[] (warehouse-F) at (11+0.12,-3.375+0.25){\usebox{\warehouseF}};

\draw[thick,dotted] ($(predict-f.north west)+(-0.8125,0.15)$) rectangle ($(produce.south east)+(0.275,0)$);
\draw[thick,dotted] ($(predict-fw.north west)+(-0.15,0.45)$) rectangle ($(factory.south east)+(-0.075,0)$);
\draw[thick,dotted] ($(predict-A.north west)+(-0.15,0.7)$) rectangle ($(warehouse-F.south east)+(-0.1,0)$);

% output labels
\node[] at (13.75,3.25) {\huge $a_{\textrm{produce}}$};
\node[] at (13.75,2.25) {\huge $\mathbf{a}_{\textrm{factory } \to \textrm{ WH 1 \dots K}}$};
\node[] at (13.75,0.75) {\huge $\mathbf{a}_{\textrm{WH 1 } \to \textrm{ WH 1\dots K}}$};
\node[] at (13.75,-0.75) {\huge $\mathbf{a}_{\textrm{WH 2 } \to \textrm{ WH 1\dots K}}$};
\node [next_down/.try] () at (13.5, -2) {};
\node[] at (13.75,-3.375+0.25) {\huge $\mathbf{a}_{\textrm{WH K } \to \textrm{ WH 1\dots K}}$};

\end{tikzpicture}

\end{document}


==> tikz/workflow.tex <==
\documentclass[border=0.5cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{bm}
\usepackage{amsmath,amssymb}
\usepackage{lmodern} 

\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\usetikzlibrary{backgrounds}


\newsavebox\gaussianbox
\newsavebox\invgammabox

\begin{document}

\savebox\gaussianbox{%
    \begin{tikzpicture}
        \begin{axis}[axis lines=none]
            \addplot3[surf,domain=-4:4,domain y=-4:4,axis background/.style={fill=white}] {exp(-(x^2 + y^2)/3 )};
        \end{axis}
    \end{tikzpicture}
 }
 
\savebox\invgammabox{%
    \begin{tikzpicture}[xscale=0.75,yscale=0.75]
        \begin{axis}[domain=0:2,samples=50,axis lines=none,axis background/.style={fill=white}]
            \addplot[black, ultra thick] {((1/x)^3)*exp(-1/x)};
        \end{axis}
    \end{tikzpicture}
 }
 
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm,
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  }
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

%===================================
% INPUTS
%===================================
% raw input
\node[] (raw) at (0.75,-1) {\includegraphics[%
    width=2.5cm, height=2.5cm
    ]{sample_image.png}};
\node[font=\fontsize{60}{60}\bfseries] at (0.75,0.28) {$\mathbf{x}$};


%===================================
% ENCODER
%===================================
% input neurons
\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [every neuron/.try, neuron \m/.try,fill=brown!10] (input-\m) at (3,2-\y*1.25) {};

% hidden 1 neurons
\foreach \m [count=\y] in {1,2,3,4,5, 6,7,8,9}
  \node [every neuron/.try, neuron \m/.try,fill=blue!10] (hidden1-\m) at (3+3,5-\y*1.25) {};

% hidden 2 neurons
\foreach \m [count=\y] in {1,2,3,4,5, 6,7,8,9}
  \node [every neuron/.try, neuron \m/.try,fill=blue!10] (hidden2-\m) at (6+3,5-\y*1.25) {};

% output neurons
\node [every neuron/.try, neuron missing/.try] (output-missing) at (9+3,1.85-3*1.25) {};
\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try,fill=brown!10] (output-\m) at (9+3,1.85-\y*1.25) {};
\node [every neuron/.try, neuron 3/.try,fill=brown!10] (output-3) at (9+3,1.85-4*1.25) {};

% raw -> input 
\draw [-,black!50] (raw) -- (input-1);
\draw [-,black!50] (raw) -- (input-4);

% output arrows
\foreach \l [count=\i] in {1,2,d}
  \draw [->,white!0] (output-\i) -- ++(1,0)
    node [above, midway,black,font=\fontsize{60}{60}\bfseries] {$\phi_\l$};
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},ultra thick,black!60]
(10.25+3,-3.5) -- (10.25+3,1) node [midway,black,right] {};
\node[font=\fontsize{60}{60}\bfseries] (phi-final) at (15,-1.25) {${\phi}_{{\theta}}(\mathbf{x})$};

% input -> hidden1 
\foreach \i in {1,...,4}
  \foreach \j in {1,...,9}
    \draw [-{Latex[scale=2]},black!60] (input-\i) -- (hidden1-\j);
    
% hidden1 -> hidden2
\foreach \i in {1,...,9}
  \foreach \j in {1,...,9}
    \draw [-{Latex[scale=2]},black!60] (hidden1-\i) -- (hidden2-\j);

% hidden2 -> output
\foreach \i in {1,...,9}
  \foreach \j in {1,...,3}
    \draw [-{Latex[scale=2]},black!60] (hidden2-\i) -- (output-\j);

%===================================
% BAYESIAN
%===================================
% first NIG node
\node[] (gaussian-1) at (21+3,4) {\usebox{\gaussianbox}};
\node[] (inversegamma-1) at (16.5+3,4) {\usebox{\invgammabox}};
\node[black!60,font=\fontsize{60}{60}\bfseries] at (23.3+3,5.5) {${\mu}_1,\,{\Sigma}_1$};
\node[black!60,font=\fontsize{60}{60}] at (17.5+3,5.5) {$\alpha_1,\beta_1$};
\node[font=\fontsize{60}{60}\bfseries] (weight-1) at (24.2+3,3.5) {$\mathbf{w}_1$};
\node[font=\fontsize{60}{60}] (sigma-1) at (14+3,3.5) {$\sigma_1^2$};

% continuation of NIG nodes
\node [every neuron/.try, neuron missing/.try] (gaussian-missing) at (21+3,0.75) {};
\node [every neuron/.try, neuron missing/.try] (inversegamma-missing) at (16.5+3,0.75) {};

% last NIG node
\node[] (gaussian-2) at (21+3,-2.5) {\usebox{\gaussianbox}};
\node[] (inversegamma-2) at (16.5+3,-2.5) {\usebox{\invgammabox}};
\node[black!60,font=\fontsize{60}{60}] at (23.55+3,-1) {${\mu}_N,\,{\Sigma}_N$};
\node[black!60,font=\fontsize{60}{60}] at (17.8+3,-1) {$\alpha_N,\beta_N$};
\node[font=\fontsize{60}{60}] (weight-2) at (24.25+3,-3) {$\mathbf{w}_N$};
\node[font=\fontsize{60}{60}] (sigma-2) at (14.1+3,-3) {$\sigma_N^2$};

% target NIG node
\node[] (gaussian-3) at (21+3,-7.5) {\usebox{\gaussianbox}};
\node[] (inversegamma-3) at (16.5+3,-7.5) {\usebox{\invgammabox}};
\node[black!60,font=\fontsize{60}{60}] at (23+3,-6) {${\mu},\,{\Sigma}$};
\node[black!60,font=\fontsize{60}{60}] at (17.1+3,-6) {$\alpha,\beta$};
\node[font=\fontsize{60}{60}] (weight-3) at (24.8+3,-8) {$\mathbf{w}_{target}$};
\node[font=\fontsize{60}{60}] (sigma-3) at (13.4+3,-8) {$\sigma_{target}^2$};

%===================================
% PREDICTION
%===================================
% predictive nodes
\node [every neuron/.try, neuron 3/.try,fill=brown!10] (predict-1) at (27.5+3,3.5) {};
\node [every neuron/.try, neuron missing/.try] (predict-missing) at (27.5+3,0.75) {};
\node [every neuron/.try, neuron 3/.try,fill=brown!10] (predict-2) at (27.5+3,-3) {};
\node [every neuron/.try, neuron 3/.try,fill=brown!10] (predict-3) at (27.5+3,-8) {};
\draw [-{Latex[scale=2]}] (predict-1) -- ++(1.5,0)
    node [above,right,black,font=\fontsize{60}{60}] {$\hat{y}_1(\mathbf{x})$};
\draw [-{Latex[scale=2]}] (predict-2) -- ++(1.5,0)
    node [above,right,black,font=\fontsize{60}{60}] {$\hat{y}_N(\mathbf{x})$};
\draw [-{Latex[scale=2]}] (predict-3) -- ++(1.5,0)
    node [above,right,black,font=\fontsize{60}{60}] {$\hat{y}_{target}(\mathbf{x})$};

% features to prediction
\begin{scope}[on background layer]
    \draw [-{Latex[scale=2]},black!60,dashed] (phi-final) -- (predict-1);
    \draw [-{Latex[scale=2]},black!60,dashed] (phi-final) [out=15,in=180-30] to (predict-2);
    \draw [-{Latex[scale=2]},black!60,dashed] (phi-final) [out=-30,in=180-30] to (predict-3);
\end{scope}

% weights to prediction
\draw [-{Latex[scale=2]},black!60] (weight-1) -- (predict-1);
\draw [-{Latex[scale=2]},black!60] (weight-2) -- (predict-2);
\draw [-{Latex[scale=2]},black!60] (weight-3) -- (predict-3);

%===================================
% QP
%===================================
% mixture node
\node [draw=black,fill=red!10,font=\fontsize{45}{45}] (mixture) at (19.25+3, -13.5) {
\begin{minipage}{0.9\linewidth}
    \begin{alignat*}{2}
    &\!\min_{\mathbf{a}}        &\qquad&  -{\mu}^T \mathbf{M} \mathbf{a} +  \frac{1}{2} \mathbf{a}^T (\mathbf{M}^T \mathbf{M} + \mathbf{S}) \mathbf{a} \\
    &\text{s.t.} &      & \mathbf{1}^T \mathbf{a} = 1, \\
    & & &  \mathbf{a} \succeq \mathbf{0}.
    \end{alignat*}
\end{minipage}
};
\draw [-{Latex[scale=2]}] (mixture) -- ++(10,0)
    node [above,right,black,font=\fontsize{60}{60}] {$\mathbf{a}$};

% connect Bayesian to QP
\draw [-{Latex[scale=2]},black!60,dashed] (weight-1) to [out=-50,in=30] (mixture);
\draw [-{Latex[scale=2]},black!60,dashed] (weight-2) to [out=-50,in=30] (mixture);
\draw [-{Latex[scale=2]},black!60,dashed] (weight-3) to [out=-50,in=30](mixture);
\draw [-{Latex[scale=2]},black!60,dashed] (sigma-1) to [out=-180+50,in=180-30] (mixture);
\draw [-{Latex[scale=2]},black!60,dashed] (sigma-2) to [out=-180+50,in=180-30] (mixture);
\draw [-{Latex[scale=2]},black!60,dashed] (sigma-3) to [out=-180+50,in=180-30](mixture);

%===================================
% LOSS
%===================================
% loss function
\draw[rounded corners=5pt,>=latex, line width=55pt,->,cyan!10] (10+3,-9) -- (2,-9); 
\node[font=\fontsize{50}{50}] at (8.75,-9) {$-\nabla_{{\theta}}\log \mathbb{P}(\mathbf{y}_i | \mathbf{X}_i)$};

\end{tikzpicture}

\end{document}
